Asymmetric tropical distances and power diagrams

We investigate the Voronoi diagrams with respect to an asymmetric tropical distance function, also for infinite point sets. These turn out to be much better behaved than the tropical Voronoi diagrams arising from the standard tropical distance, which is symmetric. In particular, we show that the asymmetric tropical Voronoi diagrams may be seen as tropicalizations of power diagrams over fields of real Puiseux series. Our results are then applied to rational lattices and Laurent monomial modules.

==> DelA2.tex <==
\begin{tikzpicture}
    \definecolor{tolorange}{RGB}{238,119,51} % orange
	\definecolor{tolblue}{RGB}{0,119,187}    % blue
	\definecolor{tolgreen}{RGB}{0,153,136}   % teal
	\definecolor{tolpurple}{RGB}{136,34,85}  % claret
    \definecolor{ibmyellow}{RGB}{255, 176, 0}  % gold
    
    %\draw[very thin,color=gray!20] (-6.1,-6.1) grid (6.1,6.1);
    
    %\draw[tolpurple,opacity = 0.6] (0.866,1.5) -- (-0.866,1.5) -- (-1.732,0) -- (-0.866,-1.5) -- (0.866,-1.5) -- (1.732,0) -- cycle;
    \draw[tolpurple,opacity = 0.6] (1.732,3) -- (-1.732,3) -- (-3.464,0) -- (-1.732,-3) -- (1.732,-3) -- (3.464,0) -- cycle;
    \draw[tolpurple,opacity = 0.6] (1.732,3) -- (-1.732,-3);
    \draw[tolpurple,opacity = 0.6] (-1.732,3) -- (1.732,-3);
    \draw[tolpurple,opacity = 0.6] (-3.464,0) -- (3.464,0);
    \draw[tolpurple,opacity = 0.6] (0,3) -- (2.598,-1.5) -- (-2.598,-1.5) -- cycle;
    \draw[tolpurple,opacity = 0.6] (0,-3) -- (-2.598,1.5) -- (2.598,1.5) -- cycle;
    
    \fill[color=tolorange, opacity=0.25] (0,1) -- (0.866,0.5) -- (0.866,-0.5) -- (0,-1) -- (-0.866,-0.5) -- (-0.866,0.5) -- cycle;
    
    \draw[color=tolorange, very thick] (0,-2) -- (0,-1) -- (0.866,-0.5) -- (0.866,0.5) -- (1.732,1);
    \draw[color=tolorange, very thick] (1.732,1) -- (0.866,0.5) -- (0,1) -- (-0.866,0.5) -- (-1.732,1);
    \draw[color=tolorange, very thick] (-1.732,1) -- (-0.866,0.5) -- (-0.866,-0.5) -- (0,-1) -- (0,-2);
    
    \node at (0,0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = tolpurple!50!black, semithick] {};
    \node at (0.866,1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (1.732,0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-0.866,1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (0.866,-1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-1.732,0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-0.866,-1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (1.732,3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (2.598,1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (3.464,0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (0,3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (2.598,-1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-1.732,3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (1.732,-3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-2.598,1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (0,-3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-3.464,0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-2.598,-1.5) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-1.732,-3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-3.464,-3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %\node at (3.464,-3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %\node at (-3.464,3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %\node at (3.464,3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    
    \node at (0,1) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick] {};
    \node at (0.866,-0.5) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick] {};
    \node at (-0.866,-0.5) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick] {};
    \node at (1.732,1) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick] {};
    \node at (-1.732,1) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick] {};
    \node at (0,-2) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick] {};
    
    
    
        
\end{tikzpicture}

==> OtherLattice2+Del.tex <==
\begin{tikzpicture}[semithick,x={(0.866,-0.5)},y={(0,1)},z={(-0.866,-0.5)}]
  \small
    \definecolor{tolorange}{RGB}{238,119,51} % orange
    \definecolor{tolblue}{RGB}{0,119,187}    % blue
    \definecolor{tolgreen}{RGB}{0,153,136}   % teal
    \definecolor{tolpurple}{RGB}{136,34,85}  % claret
    \definecolor{ibmyellow}{RGB}{255, 176, 0}  % gold
    
    %\draw[very thin,color=gray!20] (-6.1,-6.1) grid (6.1,6.1);
    
    \draw[tolpurple,opacity = 0.6] (3,0) -- (4,2) -- (1,2) -- (-2,2) -- (-3,0) -- (-4,-2) -- (-1,-2) -- (2,-2) -- cycle;
    \draw[tolpurple,opacity = 0.6] (3,0) -- (0,0) -- (4,2);
    \draw[tolpurple,opacity = 0.6] (1,2) -- (0,0) -- (-3,0);
    \draw[tolpurple,opacity = 0.6] (-4,-2) -- (0,0) -- (-1,-2);
    \draw[tolpurple,opacity = 0.6] (-2,2) -- (0,0) -- (2,-2);
    \draw[tolpurple,opacity = 0.6] (-1,-2) -- (3,0) -- (1,2) -- (-3,0) -- cycle;
    
    \fill[color=tolorange, opacity=0.25] (0,-2) -- (1,-1) -- (1,0) -- (0,-1) -- cycle;
    \fill[color=tolorange, opacity=0.25] (1,0) -- (2,1) -- (2,2) -- (1,1) -- cycle;
    
    
    \fill[color=tolorange, opacity=0.25] (0,-2) -- (1,-1) -- (1,0) -- (2,1) -- (2,2) -- (1,1) -- (-1,1) -- (-2,0) -- (-2,-1) -- (0,-1) -- cycle;
    
    \draw[color=tolorange] (0,-3) -- (0,-2) -- (1,-1) -- (1,0) -- (2,1) -- (2,2) -- (3, 3);
    \draw[color=tolorange] (3, 3) -- (1,1) -- (-1,1) -- (-2,0) -- (-2,-1) -- (0,-1) -- (0,-3);
    \draw[color=tolorange]  (0,-1) -- (1,0) -- (1,1);
    
    
    \node (V000) at (0, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = tolpurple!50!black, semithick, label={[tolpurple]above:$\mathbf 0$}] {};
    \node (V-12-1) at (3, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick, label={right:$b_1$}] {};
    \node at (-2, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (1, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (6, 0) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-1, 4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-4, 4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    %\node at (2, 4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (4, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (0, 6) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-1, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-3, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (4, -4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    \node (V2-20) at (-4, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick,label={above left:$b_0$}] {};
    %\node at (-2, -4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (1, -4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (2, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-6, 0) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    %\node at (6, 0) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    %\node at (3, 6) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-3, -6) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-5, 2) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    %\node at (5, -2) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    %\node at (-5, -4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    %\node at (5, 4) [circle,fill,inner sep=1.0pt,color=tolpurple,draw = white, semithick] {};
    
    %\path[->] (V000) edge node[near start, above] {} (V2-20);
    %\draw[->] (V000) edge node[very near start, above] {} (V-12-1);
    
    \node at (0, -3) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (1, -1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (2, 1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (3, 3) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (-1, 1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node (V1-10) at (-2, -1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    
    
\end{tikzpicture}

==> OtherLattice2.tex <==
\begin{tikzpicture}[semithick,x={(0.866,-0.5)},y={(0,1)},z={(-0.866,-0.5)}]
  \small
    \definecolor{tolorange}{RGB}{238,119,51} % orange
    \definecolor{tolblue}{RGB}{0,119,187}    % blue
    \definecolor{tolgreen}{RGB}{0,153,136}   % teal
    \definecolor{tolpurple}{RGB}{136,34,85}  % claret
    \definecolor{ibmyellow}{RGB}{255, 176, 0}  % gold
    
    %\draw[very thin,color=gray!20] (-6.1,-6.1) grid (6.1,6.1);
    
    \fill[color=tolorange, opacity=0.25] (0,-2) -- (1,-1) -- (1,0) -- (0,-1) -- cycle;
    \fill[color=tolorange, opacity=0.25] (1,0) -- (2,1) -- (2,2) -- (1,1) -- cycle;
    
    \fill[color=tolorange, opacity=0.25] (0,-2) -- (1,-1) -- (1,0) -- (2,1) -- (2,2) -- (1,1) -- (-1,1) -- (-2,0) -- (-2,-1) -- (0,-1) -- cycle;
    
    \draw[color=tolorange, very thick] (0,-3) -- (0,-2) -- (1,-1) -- (1,0) -- (2,1) -- (2,2) -- (3, 3);
    \draw[color=tolorange, very thick] (3, 3) -- (1,1) -- (-1,1) -- (-2,0) -- (-2,-1) -- (0,-1) -- (0,-3);
    \draw[color=tolorange, very thick]  (0,-1) -- (1,0) -- (1,1);
    
    
    \node (V000) at (0, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = tolpurple!50!black, semithick, label={[tolpurple]above:$\bm 0$}] {};
    \node (V-12-1) at (3, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick, label={right:$b_1$}] {};
    \node at (-2, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (1, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (6, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-1, 4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-4, 4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node at (2, 4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (4, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (0, 6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node at (-1, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-3, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (4, -4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node (V2-20) at (-4, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick,label={above left:$b_0$}] {};
    \node at (-2, -4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (1, -4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (2, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-6, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node at (6, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node at (3, 6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-3, -6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-5, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node at (5, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node at (-5, -4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (5, 4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
		\node at (6, 6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    
    \path[->] (V000) edge node[near start, above] {} (V2-20);
    \draw[->] (V000) edge node[very near start, above] {} (V-12-1);
    
    \node at (0, -3) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick,label={[tolblue]below:$(1,1,-2)$}] {};
    \node at (1, -1) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick,label={[tolblue]-30:$(0,1,-1)$}] {};
    \node at (2, 1) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick,label={[tolblue]-30:$(-1,1,0)$}] {};
    \node at (3, 3) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick,label={[tolblue]above:$(-2,1,1)$}] {};
    \node at (-1, 1) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick,label={[tolblue]above:$(0,-1,1)$}] {};
    \node (V1-10) at (-2, -1) [circle,fill,inner sep=1.5pt,color=tolblue,draw = white, semithick,label={[tolblue]-120:$(1,-1,0)$}] {};
    
    
\end{tikzpicture}

==> discreteNonPolyhedral.tex <==
\begin{tikzpicture}[semithick,x={(0.866,-0.5)},y={(0,1)},z={(-0.866,-0.5)}]

		\definecolor{tolorange}{RGB}{238,119,51}  % orange
		\definecolor{tolblue}{RGB}{0,119,187}     % blue
		\definecolor{tolgreen}{RGB}{0,153,136}    % teal
		\definecolor{tolpurple}{RGB}{136,34,85}   % claret
		\definecolor{ibmyellow}{RGB}{255, 176, 0} % gold

        % Asymmetric version

		% Grid line
        %\draw[step=1cm,gray!20,very thin] (-10.9,-10.9) grid (10.9,10.9);
		
		
		%\fill[color=tolblue, opacity=0.25] (-11,6) -- (-2,6) -- (-5,3) -- (-5,-1) -- (-7,-3) -- (-11,-3) -- cycle;
		%\fill[color=tolorange, opacity=0.25] (-2,6) -- (-5,3) -- (-5,-1) -- (0,-1) -- (7,6) -- cycle;
		%\fill[color=tolgreen, opacity=0.25] (10,6) -- (4,0) -- (4,-6) -- (11,-6) -- (11,6) -- cycle;
		\fill[color=tolorange, opacity=0.25] (-12,-1) -- (-5,-1) -- (-5,-2) -- (-2.5,-2) -- (-2.5,-3) -- (-1.666,-3) -- (-1.666,-4) -- (-1.25,-4) -- (-1.25,-5) -- (-1,-5) -- (-1,-6) -- (-0.833,-6) -- (-0.833,-7) -- (-0.714,-7) -- (-0.714,-8) -- (-0.625,-8) -- (-0.625,-9) -- (-0.555,-9) -- (-0.555,-10) -- (-0.5,-10) -- (-0.5,-12) -- (3,-10.5) -- (3,8) -- (-12,2) -- cycle;
		
		%\draw[color=gray] (-12,-1) -- (-5,-1) -- (-5,-10);
	    %\draw[color=gray] (-12,-2) -- (-2.5,-2) -- (-2.5,-10);
	    %\draw[color=gray] (-12,-3) -- (-1.666,-3) -- (-1.666,-10);
	    %\draw[color=gray] (-12,-4) -- (-1.25,-4) -- (-1.25,-10);
		%\draw[color=gray] (-12,-5) -- (-1,-5) -- (-1,-10);
		%\draw[color=gray] (-12,-6) -- (-0.833,-6) -- (-0.833,-10);
		%\draw[color=gray] (-12,-7) -- (-0.714,-7) -- (-0.714,-10);
		%\draw[color=gray] (-12,-8) -- (-0.625,-8) -- (-0.625,-10);
		%\draw[color=gray] (-12,-9) -- (-0.555,-9) -- (-0.555,-10);
		%\draw[color=gray] (-12,-10) -- (-0.5,-10) -- (-0.5,-10);
		
		
		\node at (0,0) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
		
	    \node at (-11,-7) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    \node at (-7,-6.5) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    \node at (-6.333,-7.666) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    \node at (-6.5,-9.25) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    \node at (-7,-11) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    \node at (-7.666,-12.833) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    \node at (-8.428,-14.714) [circle,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    
	    %\node at (-5,-1) [diamond,fill,inner sep=3pt,color=tolblue,draw = white, semithick] {};
	    %\node at (-2.5,-2) [diamond,fill,inner sep=3pt,color=tolorange,draw = white, semithick] {};
	    %\node at (-1.666,-3) [diamond,fill,inner sep=3pt,color=tolpurple,draw = white, semithick] {};
	    %\node at (-1.25,-4) [diamond,fill,inner sep=3pt,color=tolgreen,draw = white, semithick] {};
	    %\node at (-1,-5) [diamond,fill,inner sep=3pt,color=ibmyellow,draw = white, semithick] {};
	    %\node at (-0.833,-6) [diamond,fill,inner sep=3pt,color=ibmyellow,draw = white, semithick] {};
	    %\node at (-0.714,-7) [diamond,fill,inner sep=3pt,color=ibmyellow,draw = white, semithick] {};
	    
	    
		

\end{tikzpicture}

==> gen_pos.tex <==
\begin{tikzpicture}[ultra thick,x={(0.866,-0.5)},y={(0,1)},z={(-0.866,-0.5)}]
		\definecolor{tolorange}{RGB}{238,119,51} % orange
		\definecolor{tolblue}{RGB}{0,119,187}    % blue
		\definecolor{tolgreen}{RGB}{0,153,136}   % teal
		\definecolor{tolpurple}{RGB}{136,34,85}  % claret
		\definecolor{TUrot}{RGB}{197, 14, 31}    % red

        % Asymmetric version

        %\draw[step=1cm,gray!20,very thin] (-6,-6) grid (5,5);

		\fill[color=tolorange, opacity=0.5] (-6,0) -- (0,0) -- (0,-6) -- cycle;
		
		
			\node at (3,0) [circle,fill,inner sep=2pt,color=tolorange,draw = white, semithick,label={[tolorange]above right:$(-5,10,-5)$}] {};
	    \node at (0,3) [circle,fill,inner sep=2pt,color=tolorange,draw = white, semithick,label={[tolorange]below left:$(-5,-5,10)$}] {};
	    
	    \node at (0.2,3.4) [circle,fill,inner sep=2pt,color=black,draw = white, semithick,label={above right:$(-6,-5,11)$}] {};
	    \node at (3.4,-0.4) [circle,fill,inner sep=2pt,color=black,draw = white, semithick,label={below left:$(-5,12,-7)$}] {};
	    
	    \node at (0,0) [label={[tolorange]above:$(0,0,0)$}] {};
	    \node at (0.2,-0.2) [label={below right:$(0,1,-1)$}] {};
	    
	    \draw[color=tolorange] (0,0) -- (5,5);
	    \draw[color=tolorange] (-6,0) -- (0,0) -- (0,-6);
	    
	    \draw (-5.8,-0.2) -- (0.2,-0.2) -- (5.2,4.8);
		

\end{tikzpicture}

==> latticePert.tex <==
\begin{tikzpicture}[semithick,x={(0.866,-0.5)},y={(0,1)},z={(-0.866,-0.5)}]
  \small
    \definecolor{tolorange}{RGB}{238,119,51} % orange
    \definecolor{tolblue}{RGB}{0,119,187}    % blue
    \definecolor{tolgreen}{RGB}{0,153,136}   % teal
    \definecolor{tolpurple}{RGB}{136,34,85}  % claret
    \definecolor{ibmyellow}{RGB}{255, 176, 0}  % gold
    
    %\draw[very thin,color=gray!20] (-6.1,-6.1) grid (6.1,6.1);
    
    \draw[tolpurple,opacity = 0.6] (3.3,0) -- (4.3,2.3) -- (1,2.3) -- (-3.3,0) -- (-4.3,-2.3) -- (-1,-2.3) -- cycle;
    \draw[tolpurple,opacity = 0.6] (3.3,0) -- (0,0) -- (4.3,2.3);
    \draw[tolpurple,opacity = 0.6] (1,2.3) -- (0,0) -- (-3.3,0);
    \draw[tolpurple,opacity = 0.6] (-4.3,-2.3) -- (0,0) -- (-1,-2.3);
		\draw[tolpurple,opacity = 0.6] (1,2.3) -- (-2.3,2.3) -- (-3.3,0);
    \draw[tolpurple,opacity = 0.6] (-1,-2.3) -- (2.3,-2.3) -- (3.3,0);
		
    \fill[color=tolorange, opacity=0.25] (0,-1.2) -- (1.1,-0.1) -- (1.1,0) -- (2.2,1.1) -- (2.2,2.2) -- (2.1,2.2) -- (1,1.1) -- (-1.1,1.1) -- (-2.2,0) -- (-2.2,-0.1) -- (-2.1,-0.1) -- (-2.1,-1.2) -- cycle;
    
    \draw[tolorange] (0,-1.2) -- (1.1,-0.1) -- (1.1,0) -- (2.2,1.1) -- (2.2,2.2) -- (2.1,2.2) -- (1,1.1) -- (-1.1,1.1) -- (-2.2,0) -- (-2.2,-0.1) -- (-2.1,-0.1) -- (-2.1,-1.2) -- cycle;
    
    \node (V000) at (0, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = tolpurple!50!black, semithick, label={[tolpurple]above:$\mathbf 0$}] {};
    \node (V-12-1) at (3.3, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick, label={right:$b_1^\epsilon$}] {};
    \node at (-2.3, 2.3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (1, 2.3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (6, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-1, 4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-4, 4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %\node at (2, 4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (4.3, 2.3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (0, 6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-1, -2.3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (-3.3, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (4, -4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    \node (V2-20) at (-4.3, -2.3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick,label={above left:$b_0^\epsilon$}] {};
    %\node at (-2, -4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (1, -4) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    \node at (2.3, -2.3) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-6, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %\node at (6, 0) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %\node at (3, 6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-3, -6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = ibmyellow, semithick] {};
    %\node at (-5, 2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %\node at (5, -2) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %%\node at (-5.3, -4.6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    %%\node at (5.3, 4.6) [circle,fill,inner sep=1.5pt,color=tolpurple,draw = white, semithick] {};
    
    %\path[->,opacity=0.35] (V000) edge node[near start, above] {} (V2-20);
    %\draw[->,opacity=0.35] (V000) edge node[very near start, above] {} (V-12-1);
    
    \node at (-2.2, -0.1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (1.1, -0.1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (2.2, 1.1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (2.1, 2.2) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (-1.1, 1.1) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    \node at (-2.1, -1.2) [circle,fill,inner sep=0.5pt,color=tolblue,draw = white, semithick] {};
    
    
    %\draw[tolgreen] (-4,-1.2) -- (0,-1.2) -- (4,2.8);
    %\draw[tolgreen] (-2.2,-4) -- (-2.2,0) -- (1.8,4);
    %\draw[tolgreen] (-4,-0.1) -- (-2.1,-0.1) -- (-2.1,-4);
    %\draw[tolgreen] (1.1,-4) -- (1.1,0) -- (5.1,4);
    %\draw[tolgreen] (2.2,-4) -- (2.2,2.2) -- (-4,2.2);
    %\draw[tolgreen] (-4,1.1) -- (1,1.1) -- (4,4.1);
    
    %\draw[tolpurple] (-4,-1.3) -- (-2,-1.3) -- (-2,-4);
    %\draw[tolpurple] (0,-4) -- (0,-2.3) -- (4,1.7);

    % Check for other possible facets!!!
    
\end{tikzpicture}
